USIS: Unsupervised Semantic Image Synthesis

Semantic Image Synthesis (SIS) is a subclass of image-to-image translation where a photorealistic image is synthesized from a segmentation mask. SIS has mostly been addressed as a supervised problem. However, state-of-the-art methods depend on a huge amount of labeled data and cannot be applied in an unpaired setting. On the other hand, generic unpaired image-to-image translation frameworks underperform in comparison, because they color-code semantic layouts and feed them to traditional convolutional networks, which then learn correspondences in appearance instead of semantic content. In this initial work, we propose a new Unsupervised paradigm for Semantic Image Synthesis (USIS) as a first step towards closing the performance gap between paired and unpaired settings. Notably, the framework deploys a SPADE generator that learns to output images with visually separable semantic classes using a self-supervised segmentation loss. Furthermore, in order to match the color and texture distribution of real images without losing high-frequency information, we propose to use whole image wavelet-based discrimination. We test our methodology on 3 challenging datasets and demonstrate its ability to generate multimodal photorealistic images with an improved quality in the unpaired setting.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> figures/fid_plot.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=3.5in,
height=2.5in,
at={(0in,0in)},
scale only axis,
xticklabel style = {font=\large},
xmin=0,
xmax=200000,
xlabel style={font=\color{white!15!black}},
xlabel={\large Iteration},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\large \color{black}},
every y tick/.append style={black},
every minor tick,
yticklabel style={%
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=3,
},
xtick={0,25000,50000,75000,100000,125000,150000,175000,200000,250000},
xticklabels = {{},{25},{50},{75},{100},{125},{150},{175},{},{}},
ymin=0,
ymax=360,
ytick={0, 40, 80, 120, 160, 200, 240, 280, 320, 360},
yticklabels = {{},{40},{80},{120},{160},{200},{240},{280},{320},{}},
ylabel style={font=\color{black}},
ylabel={\large \textcolor{black}{FID}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=none}
]

\addplot [color=blue, line width=1.3pt, solid]
table[row sep=crcr]{
2500.0 290.15726754547404 \\
5000.0 311.6595563544605 \\
7500.0 302.27463049973767 \\
10000.0 257.3508930552245 \\
12500.0 267.3391546128326 \\
15000.0 259.2980754705016 \\
17500.0 242.7526966081575 \\
20000.0 240.2481400686246 \\
22500.0 219.25864225409305 \\
25000.0 197.55185866531014 \\
27500.0 197.0269006004691 \\
30000.0 177.1990680729285 \\
32500.0 168.01455073154557 \\
35000.0 179.22916522956598 \\
37500.0 168.26050118932415 \\
40000.0 178.10374077487484 \\
42500.0 173.4936158602914 \\
45000.0 158.03757032295445 \\
47500.0 156.98154150367117 \\
50000.0 156.21739441705375 \\
52500.0 143.6057491167763 \\
55000.0 177.90336586822605 \\
57500.0 161.93798319165444 \\
60000.0 165.45180505034625 \\
62500.0 177.07943011609302 \\
65000.0 156.95082555945757 \\
67500.0 158.71088191310443 \\
70000.0 165.39101596514405 \\
72500.0 176.3674402580932 \\
75000.0 191.0464980312112 \\
77500.0 162.48627046953214 \\
80000.0 190.4486752035054 \\
82500.0 160.08207661426007 \\
85000.0 181.18091022841435 \\
87500.0 175.20050846839666 \\
90000.0 172.67547833611883 \\
92500.0 173.8805039613299 \\
95000.0 174.3624225676949 \\
97500.0 153.8914640767038 \\
100000.0 170.99549377000665 \\
102500.0 160.4623056119134 \\
105000.0 167.49195574752054 \\
107500.0 159.56193576984504 \\
110000.0 177.44653071489626 \\
112500.0 195.07209695144243 \\
115000.0 198.60710268438623 \\
117500.0 183.79961146205414 \\
120000.0 220.01329174467125 \\
122500.0 183.49727976654572 \\
125000.0 177.39557252699706 \\
127500.0 194.54838244245897 \\
130000.0 190.45101853956538 \\
132500.0 173.37367814286804 \\
135000.0 196.95306186921806 \\
137500.0 197.1826457227711 \\
140000.0 161.7538091767858 \\
142500.0 190.07318794649018 \\
145000.0 204.1493370899113 \\
147500.0 189.4648372313088 \\
150000.0 169.79910845892994 \\
152500.0 166.86678016724514 \\
155000.0 176.72319895671757 \\
157500.0 204.41014571963328 \\
160000.0 187.58910949800526 \\
162500.0 185.38442411247092 \\
165000.0 180.63605362112665 \\
167500.0 260.91142020600876 \\
170000.0 204.93833203904373 \\
172500.0 212.1151385594784 \\
175000.0 210.5845938810284 \\
177500.0 223.89068965613453 \\
180000.0 210.2619195366886 \\
182500.0 200.7352244463686 \\
185000.0 198.28488079165447 \\
187500.0 199.70946518784964 \\
190000.0 210.48464534431903 \\
192500.0 190.23069773996906 \\
195000.0 191.15773936361677 \\
197500.0 157.89672706459262 \\
200000.0 175.74652208836577 \\
};
\label{lab:patch}

\addplot [color=green, line width=1.3pt, solid]
table[row sep=crcr]{
2500 287.004 \\
5000 254.581 \\
7500 129.507 \\
10000 114.693 \\
12500 96.900 \\
15000 85.113 \\
17500 82.006 \\
20000 79.249 \\
22500 79.447 \\
25000 77.741 \\
27500 78.358 \\
30000 80.826 \\
32500 76.636 \\
35000 72.084 \\
37500 71.827 \\
40000 73.529 \\
42500 70.442 \\
45000 73.420 \\
47500 73.257 \\
50000 69.704 \\
52500 69.319 \\
55000 71.061 \\
57500 72.657 \\
60000 71.664 \\
62500 64.708 \\
65000 67.696 \\
67500 70.291 \\
70000 66.596 \\
72500 65.203 \\
75000 67.389 \\
77500 70.177 \\
80000 68.210 \\
82500 67.860 \\
85000 65.179 \\
87500 67.061 \\
90000 67.931 \\
92500 67.032 \\
95000 64.353 \\
97500 61.420 \\
100000 62.508 \\
102500 61.377 \\
105000 64.338 \\
107500 62.796 \\
110000 62.357 \\
112500 62.157 \\
115000 65.880 \\
117500 61.969 \\
120000 67.842 \\
122500 61.895 \\
125000 60.905 \\
127500 57.348 \\
130000 62.878 \\
132500 63.007 \\
135000 60.787 \\
137500 62.958 \\
140000 60.471 \\
142500 61.507 \\
145000 60.518 \\
147500 57.640 \\
150000 61.375 \\
152500 57.019 \\
155000 59.607 \\
157500 60.355 \\
160000 58.230 \\
162500 63.032 \\
165000 62.395 \\
167500 55.586 \\
170000 56.342 \\
172500 57.019 \\
175000 62.259 \\
177500 64.855 \\
180000 58.615 \\
182500 63.263 \\
185000 64.077 \\
187500 61.088 \\
190000 62.546 \\
192500 58.348 \\
195000 57.351 \\
197500 62.914 \\
198199 63.914 \\
};
\label{lab:whole}

\addplot [color=red, line width=1.3pt, solid]
table[row sep=crcr]{
2500 236.678 \\
5000 217.202 \\
7500 187.185 \\
10000 127.985 \\
12500 96.463 \\
15000 88.557 \\
17500 72.096 \\
20000 74.265 \\
22500 67.051 \\
25000 65.913 \\
27500 65.014 \\
30000 63.587 \\
32500 62.899 \\
35000 60.907 \\
37500 61.734 \\
40000 58.588 \\
42500 59.624 \\
45000 58.408 \\
47500 60.412 \\
50000 58.139 \\
52500 56.781 \\
55000 60.226 \\
57500 56.780 \\
60000 57.081 \\
62500 57.078 \\
65000 55.544 \\
67500 56.588 \\
70000 57.851 \\
72500 56.226 \\
75000 57.516 \\
77500 58.312 \\
80000 57.265 \\
82500 57.643 \\
85000 55.368 \\
87500 56.880 \\
90000 57.821 \\
92500 55.780 \\
95000 52.729 \\
97500 57.193 \\
100000 54.689 \\
102500 54.477 \\
105000 55.498 \\
107500 56.331 \\
110000 54.354 \\
112500 53.604 \\
115000 52.879 \\
117500 54.155 \\
120000 53.827 \\
122500 52.772 \\
125000 53.326 \\
127500 54.754 \\
130000 52.191 \\
132500 54.567 \\
135000 56.562 \\
137500 53.184 \\
140000 54.838 \\
142500 54.370 \\
145000 56.525 \\
147500 55.637 \\
150000 53.033 \\
152500 53.368 \\
155000 54.155 \\
157500 54.128 \\
160000 54.600 \\
162500 53.070 \\
165000 52.335 \\
167500 54.703 \\
170000 53.408 \\
172500 53.474 \\
175000 55.638 \\
177500 54.620 \\
180000 57.788 \\
182500 57.325 \\
185000 54.581 \\
187500 56.130 \\
190000 54.886 \\
192500 53.291 \\
195000 54.215 \\
197500 56.826 \\
198199 57.650 \\
};
\label{lab:wavelet}

\coordinate (legendPos) at (axis description cs:0.975,0.855);
\end{axis}

\node[anchor=east,text width=2.4cm,align=left,fill=white,draw=black!80,line width=0.1mm,font=\fontsize{12}{0}\selectfont] at (legendPos) {\ref{lab:patch} \large Patch \\ \vspace{1mm} \ref{lab:whole} \large Whole \\ \vspace{1mm} \ref{lab:wavelet} \large Wavelet};
\end{tikzpicture}%

==> figures/loss_plot.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=3.5in,
height=2.5in,
at={(0in,0in)},
scale only axis,
xticklabel style = {font=\Large},
xmin=0,
xmax=200000,
xlabel style={font=\color{white!15!black}},
xlabel={\Large Iteration},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\Large \color{black}},
every y tick/.append style={black},
every minor tick,
yticklabel style={%
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=3,
},
xtick={0,25000,50000,75000,100000,125000,150000,175000,200000,250000},
xticklabels = {{},{25},{50},{75},{100},{125},{150},{175},{200},{}},
ymin=0,
ymax=10,
ytick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9},
yticklabels = {{},{2},{3},{4},{5},{6},{7},{8},{9},{}},
ylabel style={font=\color{black}},
ylabel={\Large  \textcolor{black}{GAN Loss}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=none}
]

\addplot [color=blue, line width=1.3pt, solid]
table[row sep=crcr]{
0 1.050 \\250 0.838 \\500 0.864 \\750 1.071 \\1000 1.225 \\1250 1.187 \\1500 1.064 \\1750 0.992 \\2000 1.007 \\2250 1.026 \\2500 0.963 \\2750 1.065 \\3000 0.981 \\3250 1.021 \\3500 76.408 \\3750 5.079 \\4000 5.742 \\4250 6.563 \\4500 6.362 \\4750 6.606 \\5000 7.093 \\5250 7.999 \\5500 6.173 \\5750 6.326 \\6000 7.316 \\6250 8.232 \\6500 8.605 \\6750 8.054 \\7000 6.727 \\7250 6.497 \\7500 6.548 \\7750 5.497 \\8000 2.918 \\8250 1.810 \\8500 2.109 \\8750 1.836 \\9000 2.075 \\9250 1.902 \\9500 1.641 \\9750 1.691 \\10000 1.381 \\10250 1.197 \\10500 1.285 \\10750 1.364 \\11000 3.281 \\11250 5.645 \\11500 4.961 \\11750 2.114 \\12000 1.624 \\12250 1.720 \\12500 1.596 \\12750 1.515 \\13000 1.364 \\13250 1.417 \\13500 1.473 \\13750 1.665 \\14000 3.836 \\14250 2.217 \\14500 1.607 \\14750 1.607 \\15000 1.486 \\15250 1.386 \\15500 1.366 \\15750 1.421 \\16000 1.331 \\16250 1.422 \\16500 1.406 \\16750 1.786 \\17000 3.304 \\17250 1.726 \\17500 1.522 \\17750 1.488 \\18000 1.528 \\18250 1.556 \\18500 1.541 \\18750 1.535 \\19000 1.616 \\19250 2.747 \\19500 1.969 \\19750 1.775 \\20000 1.769 \\20250 1.701 \\20500 1.720 \\20750 1.790 \\21000 2.184 \\21250 1.944 \\21500 1.926 \\21750 2.022 \\22000 1.779 \\22250 1.906 \\22500 1.782 \\22750 1.997 \\23000 2.850 \\23250 2.340 \\23500 2.030 \\23750 2.008 \\24000 1.932 \\24250 1.942 \\24500 2.051 \\24750 1.834 \\25000 1.925 \\25250 1.921 \\25500 1.987 \\25750 1.900 \\26000 2.202 \\26250 2.060 \\26500 2.115 \\26750 1.995 \\27000 2.014 \\27250 2.088 \\27500 2.302 \\27750 2.315 \\28000 2.246 \\28250 2.396 \\28500 2.326 \\28750 2.239 \\29000 2.104 \\29250 2.097 \\29500 2.158 \\29750 2.126 \\30000 2.222 \\30250 2.154 \\30500 2.190 \\30750 2.218 \\31000 2.295 \\31250 2.361 \\31500 2.192 \\31750 2.025 \\32000 2.177 \\32250 2.381 \\32500 2.335 \\32750 2.246 \\33000 2.178 \\33250 2.110 \\33500 2.190 \\33750 2.128 \\34000 2.102 \\34250 2.102 \\34500 2.206 \\34750 2.106 \\35000 2.079 \\35250 2.036 \\35500 2.248 \\35750 2.226 \\36000 2.241 \\36250 2.271 \\36500 2.252 \\36750 2.260 \\37000 2.217 \\37250 2.224 \\37500 2.215 \\37750 2.211 \\38000 2.148 \\38250 2.035 \\38500 2.119 \\38750 2.336 \\39000 2.293 \\39250 2.290 \\39500 2.091 \\39750 2.152 \\40000 2.194 \\40250 2.230 \\40500 2.258 \\40750 2.244 \\41000 2.110 \\41250 2.214 \\41500 2.459 \\41750 2.487 \\42000 2.438 \\42250 2.245 \\42500 2.289 \\42750 2.293 \\43000 2.290 \\43250 2.133 \\43500 2.274 \\43750 2.230 \\44000 2.218 \\44250 2.163 \\44500 2.272 \\44750 2.148 \\45000 2.178 \\45250 2.271 \\45500 2.256 \\45750 2.394 \\46000 2.331 \\46250 2.258 \\46500 2.380 \\46750 2.331 \\47000 2.152 \\47250 2.191 \\47500 2.363 \\47750 2.358 \\48000 2.318 \\48250 2.262 \\48500 2.347 \\48750 2.349 \\49000 2.270 \\49250 2.335 \\49500 2.143 \\49750 2.392 \\50000 2.355 \\50250 2.291 \\50500 2.437 \\50750 2.319 \\51000 2.336 \\51250 2.442 \\51500 2.291 \\51750 2.362 \\52000 2.406 \\52250 2.306 \\52500 2.280 \\52750 2.288 \\53000 2.243 \\53250 2.376 \\53500 2.335 \\53750 2.279 \\54000 2.357 \\54250 2.319 \\54500 2.257 \\54750 2.532 \\55000 2.473 \\55250 2.238 \\55500 2.352 \\55750 2.285 \\56000 2.498 \\56250 2.358 \\56500 2.277 \\56750 2.437 \\57000 2.401 \\57250 2.422 \\57500 2.346 \\57750 2.456 \\58000 2.393 \\58250 2.398 \\58500 2.382 \\58750 2.458 \\59000 2.316 \\59250 2.370 \\59500 2.377 \\59750 2.446 \\60000 2.307 \\60250 2.388 \\60500 2.371 \\60750 2.216 \\61000 2.322 \\61250 2.395 \\61500 2.308 \\61750 2.353 \\62000 2.314 \\62250 2.332 \\62500 2.474 \\62750 2.469 \\63000 2.467 \\63250 2.486 \\63500 2.407 \\63750 2.606 \\64000 2.432 \\64250 2.266 \\64500 2.463 \\64750 2.608 \\65000 2.508 \\65250 2.345 \\65500 2.253 \\65750 2.565 \\66000 2.455 \\66250 2.281 \\66500 2.399 \\66750 2.436 \\67000 2.415 \\67250 2.402 \\67500 2.442 \\67750 2.501 \\68000 2.473 \\68250 2.490 \\68500 2.487 \\68750 2.563 \\69000 2.504 \\69250 2.568 \\69500 2.550 \\69750 2.689 \\70000 2.646 \\70250 2.611 \\70500 2.291 \\70750 2.498 \\71000 2.519 \\71250 2.540 \\71500 2.569 \\71750 2.568 \\72000 2.552 \\72250 2.617 \\72500 2.616 \\72750 2.566 \\73000 2.453 \\73250 2.579 \\73500 2.528 \\73750 2.501 \\74000 2.442 \\74250 2.431 \\74500 2.544 \\74750 2.349 \\75000 2.540 \\75250 2.591 \\75500 2.540 \\75750 2.497 \\76000 2.459 \\76250 2.505 \\76500 2.461 \\76750 2.441 \\77000 2.497 \\77250 2.471 \\77500 2.715 \\77750 2.677 \\78000 2.581 \\78250 2.438 \\78500 2.535 \\78750 2.506 \\79000 2.600 \\79250 2.576 \\79500 2.645 \\79750 2.562 \\80000 2.595 \\80250 2.437 \\80500 2.573 \\80750 2.556 \\81000 2.498 \\81250 2.549 \\81500 2.514 \\81750 2.518 \\82000 2.534 \\82250 2.557 \\82500 2.520 \\82750 2.609 \\83000 2.547 \\83250 2.675 \\83500 2.792 \\83750 2.822 \\84000 2.785 \\84250 2.813 \\84500 2.678 \\84750 2.559 \\85000 2.716 \\85250 2.772 \\85500 2.660 \\85750 2.565 \\86000 2.609 \\86250 2.580 \\86500 2.820 \\86750 2.654 \\87000 2.543 \\87250 2.604 \\87500 2.707 \\87750 2.770 \\88000 2.537 \\88250 2.805 \\88500 2.854 \\88750 2.647 \\89000 2.513 \\89250 2.737 \\89500 2.833 \\89750 2.727 \\90000 2.661 \\90250 2.745 \\90500 2.605 \\90750 2.711 \\91000 2.652 \\91250 2.666 \\91500 2.573 \\91750 2.657 \\92000 2.692 \\92250 2.755 \\92500 2.822 \\92750 2.720 \\93000 2.733 \\93250 2.809 \\93500 2.685 \\93750 2.742 \\94000 2.741 \\94250 2.716 \\94500 2.628 \\94750 2.886 \\95000 2.839 \\95250 2.821 \\95500 2.815 \\95750 2.893 \\96000 2.966 \\96250 2.812 \\96500 2.828 \\96750 2.788 \\97000 2.694 \\97250 2.870 \\97500 2.745 \\97750 2.809 \\98000 2.661 \\98250 2.719 \\98500 2.738 \\98750 2.818 \\99000 2.854 \\99250 2.843 \\99500 2.839 \\99750 2.813 \\100000 2.852 \\100250 2.900 \\100500 2.694 \\100750 2.954 \\101000 2.915 \\101250 2.729 \\101500 2.815 \\101750 2.840 \\102000 2.769 \\102250 3.055 \\102500 2.986 \\102750 2.985 \\103000 2.812 \\103250 2.847 \\103500 2.847 \\103750 2.861 \\104000 2.861 \\104250 2.952 \\104500 2.968 \\104750 3.062 \\105000 2.996 \\105250 2.929 \\105500 3.019 \\105750 2.913 \\106000 2.885 \\106250 2.899 \\106500 2.818 \\106750 2.788 \\107000 2.874 \\107250 2.823 \\107500 2.736 \\107750 2.954 \\108000 3.047 \\108250 2.859 \\108500 2.948 \\108750 2.881 \\109000 2.991 \\109250 2.939 \\109500 3.153 \\109750 2.990 \\110000 2.846 \\110250 3.014 \\110500 3.158 \\110750 3.145 \\111000 3.097 \\111250 3.015 \\111500 2.938 \\111750 2.993 \\112000 2.935 \\112250 3.097 \\112500 2.926 \\112750 2.776 \\113000 2.964 \\113250 3.095 \\113500 2.966 \\113750 3.030 \\114000 2.961 \\114250 2.933 \\114500 2.799 \\114750 2.935 \\115000 2.834 \\115250 2.839 \\115500 2.789 \\115750 2.902 \\116000 3.154 \\116250 3.076 \\116500 3.116 \\116750 3.023 \\117000 3.074 \\117250 3.100 \\117500 2.854 \\117750 2.922 \\118000 2.928 \\118250 2.943 \\118500 3.015 \\118750 3.067 \\119000 2.913 \\119250 2.961 \\119500 3.052 \\119750 2.975 \\120000 2.988 \\120250 3.073 \\120500 3.008 \\120750 2.906 \\121000 3.051 \\121250 2.936 \\121500 2.891 \\121750 2.865 \\122000 3.160 \\122250 3.091 \\122500 2.928 \\122750 3.039 \\123000 3.142 \\123250 2.901 \\123500 2.973 \\123750 2.984 \\124000 2.871 \\124250 2.859 \\124500 3.012 \\124750 2.841 \\125000 2.939 \\125250 2.899 \\125500 3.066 \\125750 2.868 \\126000 3.165 \\126250 2.968 \\126500 3.025 \\126750 3.107 \\127000 2.995 \\127250 3.207 \\127500 3.014 \\127750 3.160 \\128000 3.043 \\128250 3.097 \\128500 3.090 \\128750 3.139 \\129000 3.162 \\129250 3.135 \\129500 3.054 \\129750 3.000 \\130000 3.095 \\130250 3.099 \\130500 3.009 \\130750 3.086 \\131000 3.122 \\131250 3.163 \\131500 3.134 \\131750 3.026 \\132000 3.286 \\132250 3.169 \\132500 3.179 \\132750 2.987 \\133000 3.122 \\133250 3.065 \\133500 3.149 \\133750 3.109 \\134000 3.070 \\134250 3.131 \\134500 3.086 \\134750 3.127 \\135000 3.151 \\135250 3.124 \\135500 3.240 \\135750 3.240 \\136000 2.998 \\136250 2.954 \\136500 3.057 \\136750 3.108 \\137000 3.228 \\137250 3.137 \\137500 3.222 \\137750 3.124 \\138000 2.911 \\138250 3.018 \\138500 3.084 \\138750 3.235 \\139000 3.090 \\139250 3.107 \\139500 2.924 \\139750 2.986 \\140000 3.208 \\140250 3.267 \\140500 3.120 \\140750 3.105 \\141000 3.197 \\141250 3.125 \\141500 3.146 \\141750 3.188 \\142000 3.085 \\142250 3.184 \\142500 3.091 \\142750 2.782 \\143000 3.064 \\143250 3.108 \\143500 2.919 \\143750 3.219 \\144000 3.060 \\144250 3.262 \\144500 3.266 \\144750 3.114 \\145000 3.178 \\145250 3.291 \\145500 3.280 \\145750 3.405 \\146000 3.358 \\146250 3.252 \\146500 3.286 \\146750 3.329 \\147000 3.315 \\147250 3.300 \\147500 3.221 \\147750 3.202 \\148000 3.014 \\148250 3.104 \\148500 3.141 \\148750 3.245 \\149000 3.110 \\149250 3.278 \\149500 3.226 \\149750 3.268 \\150000 3.113 \\150250 3.090 \\150500 3.378 \\150750 3.151 \\151000 3.197 \\151250 3.029 \\151500 3.152 \\151750 3.224 \\152000 3.315 \\152250 3.017 \\152500 3.240 \\152750 3.270 \\153000 3.254 \\153250 3.088 \\153500 3.206 \\153750 3.284 \\154000 3.118 \\154250 3.312 \\154500 3.375 \\154750 3.330 \\155000 3.477 \\155250 3.099 \\155500 3.243 \\155750 3.338 \\156000 3.152 \\156250 3.317 \\156500 3.255 \\156750 3.072 \\157000 3.211 \\157250 3.372 \\157500 3.263 \\157750 3.235 \\158000 3.172 \\158250 3.150 \\158500 3.182 \\158750 3.310 \\159000 3.137 \\159250 3.399 \\159500 3.210 \\159750 3.274 \\160000 3.333 \\160250 3.226 \\160500 3.268 \\160750 3.390 \\161000 3.393 \\161250 3.284 \\161500 3.558 \\161750 3.294 \\162000 3.235 \\162250 3.232 \\162500 3.097 \\162750 3.169 \\163000 3.291 \\163250 3.226 \\163500 3.181 \\163750 3.368 \\164000 3.410 \\164250 3.310 \\164500 3.402 \\164750 3.410 \\165000 3.345 \\165250 3.376 \\165500 3.331 \\165750 3.422 \\166000 3.339 \\166250 3.239 \\166500 3.491 \\166750 11.044 \\167000 1.194 \\167250 0.999 \\167500 1.238 \\167750 1.891 \\168000 2.331 \\168250 2.450 \\168500 2.579 \\168750 2.492 \\169000 2.677 \\169250 2.531 \\169500 2.734 \\169750 2.763 \\170000 2.830 \\170250 2.844 \\170500 3.007 \\170750 2.997 \\171000 3.121 \\171250 3.109 \\171500 3.224 \\171750 3.227 \\172000 3.365 \\172250 3.272 \\172500 3.315 \\172750 3.342 \\173000 3.386 \\173250 3.552 \\173500 3.295 \\173750 3.335 \\174000 3.214 \\174250 3.214 \\174500 3.450 \\174750 3.383 \\175000 3.272 \\175250 3.428 \\175500 3.386 \\175750 3.214 \\176000 3.372 \\176250 3.480 \\176500 3.285 \\176750 3.406 \\177000 3.354 \\177250 3.492 \\177500 3.455 \\177750 3.431 \\178000 3.404 \\178250 3.264 \\178500 3.396 \\178750 3.500 \\179000 3.471 \\179250 3.395 \\179500 3.432 \\179750 3.327 \\180000 3.417 \\180250 3.515 \\180500 3.406 \\180750 3.294 \\181000 3.195 \\181250 3.303 \\181500 3.421 \\181750 3.336 \\182000 3.325 \\182250 3.304 \\182500 3.415 \\182750 3.528 \\183000 3.297 \\183250 3.266 \\183500 3.400 \\183750 3.384 \\184000 3.366 \\184250 3.386 \\184500 3.373 \\184750 3.483 \\185000 3.228 \\185250 3.436 \\185500 3.386 \\185750 3.371 \\186000 3.358 \\186250 3.468 \\186500 3.440 \\186750 3.472 \\187000 3.603 \\187250 3.420 \\187500 3.520 \\187750 3.552 \\188000 3.419 \\188250 3.561 \\188500 3.329 \\188750 3.351 \\189000 3.452 \\189250 3.417 \\189500 3.582 \\189750 3.539 \\190000 3.497 \\190250 3.590 \\190500 3.588 \\190750 3.442 \\191000 3.425 \\191250 3.298 \\191500 3.507 \\191750 3.462 \\192000 3.702 \\192250 3.376 \\192500 3.382 \\192750 3.549 \\193000 3.577 \\193250 3.395 \\193500 3.593 \\193750 3.644 \\194000 3.573 \\194250 3.369 \\194500 3.397 \\194750 3.468 \\195000 3.325 \\195250 3.372 \\195500 3.484 \\195750 3.369 \\196000 3.468 \\196250 3.331 \\196500 3.373 \\196750 3.510 \\197000 3.400 \\197250 3.393 \\197500 3.393 \\197750 3.412 \\198000 3.296 \\198250 3.498 \\198500 3.452 \\198750 3.506 \\199000 3.435 \\199250 3.493 \\199500 3.548 \\199750 3.569 \\200000 3.607 \\
};
\label{lab:patch}

\addplot [color=red, line width=1.3pt, solid]
table[row sep=crcr]{
0 4.824 \\250 1.924 \\500 1.189 \\750 1.431 \\1000 1.402 \\1250 1.778 \\1500 1.764 \\1750 1.770 \\2000 1.836 \\2250 2.240 \\2500 2.582 \\2750 2.466 \\3000 2.073 \\3250 2.123 \\3500 1.725 \\3750 1.978 \\4000 1.925 \\4250 1.673 \\4500 1.692 \\4750 1.562 \\5000 1.517 \\5250 1.621 \\5500 1.624 \\5750 1.561 \\6000 1.562 \\6250 1.595 \\6500 1.567 \\6750 1.605 \\7000 1.511 \\7250 1.724 \\7500 1.489 \\7750 1.560 \\8000 1.650 \\8250 2.097 \\8500 2.212 \\8750 1.753 \\9000 1.679 \\9250 1.606 \\9500 1.724 \\9750 1.862 \\10000 2.082 \\10250 2.121 \\10500 2.258 \\10750 2.011 \\11000 2.019 \\11250 2.637 \\11500 2.690 \\11750 2.302 \\12000 2.354 \\12250 2.089 \\12500 2.020 \\12750 2.427 \\13000 2.549 \\13250 2.347 \\13500 2.688 \\13750 2.572 \\14000 2.573 \\14250 2.505 \\14500 2.693 \\14750 2.496 \\15000 2.571 \\15250 2.660 \\15500 2.639 \\15750 2.663 \\16000 3.085 \\16250 2.488 \\16500 2.538 \\16750 2.251 \\17000 2.116 \\17250 2.099 \\17500 2.695 \\17750 2.530 \\18000 2.686 \\18250 2.854 \\18500 2.667 \\18750 2.568 \\19000 2.357 \\19250 2.721 \\19500 3.262 \\19750 3.271 \\20000 3.138 \\20250 3.005 \\20500 3.328 \\20750 2.659 \\21000 2.581 \\21250 2.717 \\21500 2.540 \\21750 2.326 \\22000 2.361 \\22250 2.330 \\22500 2.258 \\22750 2.191 \\23000 2.510 \\23250 2.551 \\23500 2.352 \\23750 2.677 \\24000 2.897 \\24250 3.161 \\24500 2.954 \\24750 2.535 \\25000 2.544 \\25250 2.546 \\25500 2.572 \\25750 2.702 \\26000 2.633 \\26250 2.657 \\26500 2.663 \\26750 3.017 \\27000 3.016 \\27250 3.367 \\27500 2.832 \\27750 2.697 \\28000 2.695 \\28250 2.570 \\28500 2.288 \\28750 2.578 \\29000 2.368 \\29250 2.639 \\29500 3.238 \\29750 3.566 \\30000 3.065 \\30250 2.516 \\30500 2.557 \\30750 2.671 \\31000 3.036 \\31250 3.471 \\31500 3.566 \\31750 3.133 \\32000 3.454 \\32250 3.417 \\32500 2.986 \\32750 2.547 \\33000 2.559 \\33250 2.506 \\33500 2.457 \\33750 3.200 \\34000 3.479 \\34250 3.072 \\34500 2.981 \\34750 3.033 \\35000 3.344 \\35250 2.976 \\35500 3.250 \\35750 3.464 \\36000 3.049 \\36250 3.067 \\36500 3.488 \\36750 3.126 \\37000 3.043 \\37250 3.035 \\37500 3.098 \\37750 3.080 \\38000 3.259 \\38250 2.744 \\38500 2.752 \\38750 3.301 \\39000 3.093 \\39250 3.380 \\39500 3.068 \\39750 3.367 \\40000 3.145 \\40250 3.126 \\40500 3.182 \\40750 3.264 \\41000 3.168 \\41250 3.157 \\41500 3.247 \\41750 3.306 \\42000 2.956 \\42250 2.971 \\42500 3.409 \\42750 3.111 \\43000 3.008 \\43250 3.395 \\43500 2.778 \\43750 2.852 \\44000 3.196 \\44250 3.492 \\44500 3.440 \\44750 3.830 \\45000 3.475 \\45250 3.647 \\45500 3.139 \\45750 3.183 \\46000 2.870 \\46250 3.387 \\46500 3.471 \\46750 3.025 \\47000 3.253 \\47250 3.272 \\47500 3.443 \\47750 3.299 \\48000 3.109 \\48250 3.428 \\48500 3.311 \\48750 3.544 \\49000 3.477 \\49250 3.608 \\49500 3.662 \\49750 3.726 \\50000 3.630 \\50250 3.639 \\50500 3.320 \\50750 3.497 \\51000 3.652 \\51250 3.471 \\51500 3.203 \\51750 3.273 \\52000 3.383 \\52250 3.391 \\52500 3.447 \\52750 3.269 \\53000 3.417 \\53250 3.498 \\53500 3.623 \\53750 3.404 \\54000 3.594 \\54250 3.664 \\54500 3.374 \\54750 3.698 \\55000 3.645 \\55250 3.779 \\55500 3.322 \\55750 3.569 \\56000 3.685 \\56250 3.358 \\56500 3.489 \\56750 3.740 \\57000 3.650 \\57250 4.160 \\57500 3.161 \\57750 3.837 \\58000 4.114 \\58250 4.008 \\58500 3.438 \\58750 3.833 \\59000 3.736 \\59250 3.766 \\59500 4.350 \\59750 3.997 \\60000 3.931 \\60250 4.158 \\60500 4.026 \\60750 3.808 \\61000 3.504 \\61250 4.112 \\61500 3.641 \\61750 4.026 \\62000 3.845 \\62250 3.751 \\62500 3.888 \\62750 3.949 \\63000 4.335 \\63250 4.374 \\63500 3.987 \\63750 4.117 \\64000 3.471 \\64250 4.441 \\64500 4.572 \\64750 3.857 \\65000 3.917 \\65250 3.781 \\65500 3.826 \\65750 4.467 \\66000 4.571 \\66250 4.613 \\66500 4.430 \\66750 4.200 \\67000 3.709 \\67250 4.273 \\67500 4.610 \\67750 4.786 \\68000 4.381 \\68250 4.399 \\68500 4.617 \\68750 4.189 \\69000 3.823 \\69250 3.971 \\69500 4.299 \\69750 4.076 \\70000 4.224 \\70250 4.349 \\70500 4.517 \\70750 3.813 \\71000 4.026 \\71250 4.140 \\71500 4.096 \\71750 4.252 \\72000 4.170 \\72250 4.917 \\72500 4.444 \\72750 4.530 \\73000 4.460 \\73250 3.799 \\73500 4.023 \\73750 4.120 \\74000 4.451 \\74250 4.385 \\74500 4.387 \\74750 4.256 \\75000 4.288 \\75250 3.648 \\75500 3.987 \\75750 4.508 \\76000 4.551 \\76250 3.944 \\76500 3.973 \\76750 3.873 \\77000 4.516 \\77250 4.529 \\77500 4.014 \\77750 4.361 \\78000 4.337 \\78250 4.396 \\78500 4.110 \\78750 4.448 \\79000 3.853 \\79250 4.410 \\79500 3.963 \\79750 4.542 \\80000 4.880 \\80250 4.427 \\80500 4.834 \\80750 4.729 \\81000 4.183 \\81250 4.574 \\81500 4.517 \\81750 4.144 \\82000 4.362 \\82250 4.267 \\82500 4.003 \\82750 4.097 \\83000 4.169 \\83250 3.992 \\83500 4.646 \\83750 4.770 \\84000 4.803 \\84250 4.266 \\84500 4.544 \\84750 4.210 \\85000 4.563 \\85250 4.862 \\85500 4.285 \\85750 3.976 \\86000 4.652 \\86250 4.670 \\86500 4.297 \\86750 4.204 \\87000 4.148 \\87250 4.154 \\87500 4.222 \\87750 4.630 \\88000 4.390 \\88250 4.418 \\88500 4.184 \\88750 4.568 \\89000 4.738 \\89250 4.942 \\89500 4.527 \\89750 4.550 \\90000 4.420 \\90250 4.771 \\90500 4.673 \\90750 4.901 \\91000 5.010 \\91250 4.883 \\91500 5.367 \\91750 4.947 \\92000 5.036 \\92250 5.477 \\92500 4.811 \\92750 4.874 \\93000 5.029 \\93250 4.588 \\93500 5.512 \\93750 5.014 \\94000 4.939 \\94250 4.940 \\94500 5.014 \\94750 4.221 \\95000 4.316 \\95250 4.990 \\95500 4.232 \\95750 4.542 \\96000 4.668 \\96250 5.596 \\96500 4.662 \\96750 5.083 \\97000 4.517 \\97250 4.885 \\97500 4.153 \\97750 4.658 \\98000 4.726 \\98250 4.789 \\98500 4.465 \\98750 4.994 \\99000 5.057 \\99250 4.796 \\99500 5.113 \\99750 4.583 \\100000 4.873 \\100250 5.468 \\100500 4.814 \\100750 5.024 \\101000 5.080 \\101250 5.253 \\101500 5.320 \\101750 4.704 \\102000 4.496 \\102250 5.045 \\102500 5.219 \\102750 4.779 \\103000 5.566 \\103250 4.949 \\103500 5.068 \\103750 6.208 \\104000 5.673 \\104250 5.414 \\104500 5.291 \\104750 4.431 \\105000 5.069 \\105250 4.887 \\105500 4.617 \\105750 4.875 \\106000 4.774 \\106250 5.066 \\106500 4.934 \\106750 5.435 \\107000 5.169 \\107250 4.796 \\107500 4.959 \\107750 4.546 \\108000 5.095 \\108250 5.014 \\108500 5.598 \\108750 4.750 \\109000 5.116 \\109250 5.930 \\109500 4.662 \\109750 5.243 \\110000 4.915 \\110250 5.389 \\110500 4.921 \\110750 5.101 \\111000 5.345 \\111250 5.015 \\111500 4.749 \\111750 5.367 \\112000 4.296 \\112250 5.132 \\112500 4.929 \\112750 4.878 \\113000 5.009 \\113250 4.775 \\113500 4.315 \\113750 5.024 \\114000 5.085 \\114250 5.399 \\114500 5.144 \\114750 4.704 \\115000 4.646 \\115250 5.564 \\115500 5.453 \\115750 5.392 \\116000 5.762 \\116250 5.069 \\116500 5.108 \\116750 5.073 \\117000 5.393 \\117250 4.745 \\117500 5.389 \\117750 5.381 \\118000 4.983 \\118250 5.466 \\118500 5.128 \\118750 5.661 \\119000 4.681 \\119250 4.921 \\119500 4.652 \\119750 5.341 \\120000 5.888 \\120250 6.002 \\120500 5.248 \\120750 5.533 \\121000 6.028 \\121250 5.094 \\121500 5.708 \\121750 5.440 \\122000 5.190 \\122250 5.713 \\122500 5.332 \\122750 6.132 \\123000 6.536 \\123250 5.650 \\123500 4.926 \\123750 5.406 \\124000 5.073 \\124250 5.381 \\124500 5.605 \\124750 5.778 \\125000 6.298 \\125250 5.892 \\125500 5.965 \\125750 5.538 \\126000 5.452 \\126250 5.704 \\126500 5.786 \\126750 5.287 \\127000 5.198 \\127250 5.536 \\127500 5.326 \\127750 5.531 \\128000 5.113 \\128250 4.638 \\128500 4.919 \\128750 6.215 \\129000 6.480 \\129250 5.084 \\129500 5.697 \\129750 5.544 \\130000 5.613 \\130250 5.339 \\130500 5.978 \\130750 6.022 \\131000 5.341 \\131250 5.742 \\131500 5.503 \\131750 5.658 \\132000 5.340 \\132250 5.626 \\132500 5.526 \\132750 5.047 \\133000 6.060 \\133250 5.665 \\133500 5.866 \\133750 5.580 \\134000 5.541 \\134250 5.572 \\134500 5.089 \\134750 5.550 \\135000 5.914 \\135250 6.871 \\135500 6.796 \\135750 6.831 \\136000 6.417 \\136250 6.464 \\136500 6.164 \\136750 6.344 \\137000 5.909 \\137250 6.014 \\137500 6.649 \\137750 5.660 \\138000 6.544 \\138250 5.725 \\138500 5.469 \\138750 5.472 \\139000 5.431 \\139250 5.150 \\139500 6.296 \\139750 6.577 \\140000 6.220 \\140250 6.585 \\140500 6.838 \\140750 6.549 \\141000 6.044 \\141250 6.952 \\141500 7.182 \\141750 7.053 \\142000 6.641 \\142250 5.232 \\142500 6.454 \\142750 6.504 \\143000 5.447 \\143250 5.450 \\143500 5.586 \\143750 5.567 \\144000 6.066 \\144250 6.374 \\144500 5.521 \\144750 5.538 \\145000 6.197 \\145250 5.593 \\145500 6.196 \\145750 6.122 \\146000 5.978 \\146250 6.216 \\146500 5.555 \\146750 5.741 \\147000 5.525 \\147250 5.850 \\147500 5.772 \\147750 6.030 \\148000 6.224 \\148250 6.393 \\148500 5.970 \\148750 6.501 \\149000 5.773 \\149250 6.127 \\149500 6.581 \\149750 5.556 \\150000 5.497 \\150250 5.679 \\150500 5.663 \\150750 6.401 \\151000 6.076 \\151250 4.821 \\151500 5.943 \\151750 6.004 \\152000 6.485 \\152250 5.874 \\152500 6.580 \\152750 6.122 \\153000 6.889 \\153250 6.520 \\153500 5.904 \\153750 6.306 \\154000 5.639 \\154250 6.357 \\154500 6.396 \\154750 6.154 \\155000 5.355 \\155250 5.847 \\155500 5.358 \\155750 5.811 \\156000 5.887 \\156250 5.368 \\156500 4.677 \\156750 5.444 \\157000 5.221 \\157250 5.767 \\157500 5.286 \\157750 5.057 \\158000 5.182 \\158250 5.791 \\158500 5.379 \\158750 6.046 \\159000 6.176 \\159250 5.718 \\159500 5.167 \\159750 5.697 \\160000 5.534 \\160250 5.987 \\160500 6.166 \\160750 6.431 \\161000 7.080 \\161250 7.010 \\161500 6.278 \\161750 5.230 \\162000 5.480 \\162250 6.354 \\162500 5.994 \\162750 5.267 \\163000 6.051 \\163250 6.558 \\163500 5.846 \\163750 6.173 \\164000 6.465 \\164250 6.552 \\164500 6.060 \\164750 6.085 \\165000 5.859 \\165250 6.219 \\165500 5.535 \\165750 5.959 \\166000 5.955 \\166250 5.667 \\166500 5.916 \\166750 6.019 \\167000 5.984 \\167250 6.243 \\167500 6.799 \\167750 5.738 \\168000 6.574 \\168250 6.436 \\168500 6.471 \\168750 5.798 \\169000 6.057 \\169250 6.277 \\169500 5.953 \\169750 6.093 \\170000 7.532 \\170250 5.520 \\170500 6.844 \\170750 5.654 \\171000 6.194 \\171250 6.742 \\171500 6.236 \\171750 7.201 \\172000 6.446 \\172250 5.916 \\172500 7.202 \\172750 6.036 \\173000 7.010 \\173250 6.038 \\173500 5.735 \\173750 5.816 \\174000 5.475 \\174250 5.872 \\174500 6.332 \\174750 5.735 \\175000 5.313 \\175250 6.037 \\175500 5.814 \\175750 6.084 \\176000 5.956 \\176250 6.283 \\176500 6.304 \\176750 6.189 \\177000 6.181 \\177250 6.849 \\177500 7.146 \\177750 6.523 \\178000 6.273 \\178250 7.333 \\178500 6.363 \\178750 6.602 \\179000 7.093 \\179250 6.414 \\179500 7.115 \\179750 6.671 \\180000 7.033 \\180250 7.201 \\180500 6.440 \\180750 6.962 \\181000 5.701 \\181250 7.296 \\181500 6.973 \\181750 6.539 \\182000 6.732 \\182250 6.459 \\182500 6.145 \\182750 6.810 \\183000 6.111 \\183250 6.673 \\183500 6.237 \\183750 5.490 \\184000 5.836 \\184250 6.265 \\184500 6.235 \\184750 5.528 \\185000 5.398 \\185250 6.563 \\185500 6.442 \\185750 5.600 \\186000 5.723 \\186250 6.279 \\186500 6.697 \\186750 6.893 \\187000 5.876 \\187250 6.551 \\187500 6.745 \\187750 6.224 \\188000 6.964 \\188250 5.942 \\188500 6.417 \\188750 7.586 \\189000 6.760 \\189250 6.220 \\189500 6.623 \\189750 6.704 \\190000 6.264 \\190250 6.659 \\190500 6.580 \\190750 6.750 \\191000 6.940 \\191250 5.959 \\191500 6.324 \\191750 6.352 \\192000 7.189 \\192250 6.963 \\192500 8.481 \\192750 5.915 \\193000 6.220 \\193250 6.201 \\193500 6.344 \\193750 7.450 \\194000 7.724 \\194250 6.087 \\194500 5.442 \\194750 6.054 \\195000 5.450 \\195250 6.623 \\195500 6.613 \\195750 6.637 \\196000 6.971 \\196250 6.555 \\196500 7.712 \\196750 7.248 \\197000 7.349 \\197250 6.990 \\
};
\label{lab:whole}

\coordinate (legendPos) at (axis description cs:0.975,0.855);
\end{axis}

\node[anchor=east,text width=2.4cm,align=left,fill=white,draw=black!80,line width=0.1mm,font=\fontsize{12}{0}\selectfont] at (legendPos) {\ref{lab:patch} \Large Patch \\ \vspace{1mm} \ref{lab:whole} \Large Whole};
\end{tikzpicture}%
